Unified Uncertainty Quantification Framework Bridging Noisy Quantum Backends Across Variational Quantum Algorithms and Quantum Signal Processing

We present an uncertainty quantification (UQ) framework for application level benchmarking and characterization of noisy quantum backends. The framework compares two workload classes under one statistical pipeline: noisy intermediate scale quantum (NISQ) variational quantum algorithms (VQAs) and Quantum Singular Value Transformation (QSVT) based Green's function reconstruction. For the VQA branch, we evaluate ten benchmark families spanning chemistry, optimization, simulation, compiling, linear solving, partial differential equations, metrology, error correction, tomography, and channel fidelity estimation. For the QSVT branch, we reconstruct orbital resolved Green's functions and spectral peaks from a block encoded real time propagator. The workflow combines Bayesian optimization, posterior distribution refinement, sensitivity analysis, robust parameter density estimation, backend ranking, noise correlation, and resource estimation analysis. Instead of reporting only one best parameter vector, the framework identifies robust parameter regions, residual gaps to ideal behavior, backend specific failure modes, and calibration sensitive uncertainty. The result is a common benchmark for variational and non-variational workloads that measures how reliably each backend reaches useful task level behavior.

==> figures/uq_workflow_figure.tex <==
% \begin{tikzpicture}[node distance=0.26cm and 0.8cm]

% % ══════════════════════════════════════════════════════════════════
% %  Title
% % ══════════════════════════════════════════════════════════════════
% \node[font=\sffamily\bfseries\Large, text=cGray!90] at (10.5,13.0)
%   {Uncertainty Quantification for Green's Function Reconstruction via QSVT};
% \node[font=\sffamily\small, text=cGray!70] at (10.5,12.5)
%   {Closed-Loop Optimisation with Offline UQ Analysis};

% % ══════════════════════════════════════════════════════════════════
% %  PHASE I — Reference + Hardware Inputs
% % ══════════════════════════════════════════════════════════════════
% \node[step=cBlue] (ham) at (0.2,10.8)
%   {Target Hamiltonian\\(H$_2$, LiH, \ldots)};
% \node[step=cBlue, below=of ham] (pyqsp)
%   {Reference phases and ideal spectrum\\$\phi_{\mathrm{ref}}, A(\omega)_{\mathrm{ref}}$};
% \node[chip, below left=0.5cm and 0.9cm of pyqsp] (bk1) {ibm\_kyiv};
% \node[chip, below=0.12cm of bk1] (bk2) {ibm\_brisbane};
% \node[chip, below=0.12cm of bk2] (bk3) {ibm\_kawasaki};
% \node[chip, below=0.12cm of bk3] (bk4) {$\cdots$ (sequential)};

% \begin{pgfonlayer}{background}
%   \node[module=cBlue, fit=(ham)(pyqsp)(bk1)(bk4), inner sep=9pt,
%         label={[head=cBlue]above:Reference Model + Hardware Context}] (phaseI) {};
% \end{pgfonlayer}

% \draw[arr] (ham) -- (pyqsp);

% % ══════════════════════════════════════════════════════════════════
% %  PHASE II — Guided BO + MCMC on current backend k
% % ══════════════════════════════════════════════════════════════════
% \node[step=cOrange] (gp) at (7.2,10.9)
%   {Physics-informed surrogate\\$\mu(\theta), \sigma(\theta)$};
% \node[step=cOrange, below=of gp] (acq)
%   {Bayesian acquisition\\exploration + trust region};
% \node[step=cOrange, below=of acq] (mcmc)
%   {Candidate refinement\\VI / NUTS / SMC / MH / Langevin};
% \node[step=cOrange, below=of mcmc] (theta)
%   {Candidate QSVT phases\\$\theta$};
% \node[step=cRed, below=of theta] (qsvt)
%   {QSVT circuit evaluation\\on backend $k$};
% \node[step=cRed, below=of qsvt] (obs)
%   {$G_{jj}(t)$ and FFT\\$\rightarrow$ spectral features};
% \node[step=cGreen, below=of obs] (logbox)
%   {Timestamped evaluation log\\$(\theta,\,Y,\,t_{\mathrm{start}},\,t_{\mathrm{end}})$};

% \begin{pgfonlayer}{background}
%   \node[module=cOrange, fit=(gp)(logbox), inner sep=10pt,
%         label={[head=cOrange]above:Backend-Specific Optimisation}] (phaseII) {};
% \end{pgfonlayer}

% \draw[arr] (gp) -- (acq);
% \draw[arr] (acq) -- (mcmc);
% \draw[arr] (mcmc) -- (theta);
% \draw[arr] (theta) -- (qsvt);
% \draw[arr] (qsvt) -- (obs);
% \draw[arr] (obs) -- (logbox);

% % arrows from Phase I into Phase II
% \draw[arrstrong=cBlue] (pyqsp.east) -- ++(1.5,0) |- (gp.west)
%   node[arrlbl, pos=0.25, above] {reference-guided loss};
% \draw[arrstrong=cGray] (bk2.east) -- ++(1.8,0) |- (qsvt.west)
%   node[arrlbl, pos=0.28, above] {backend noise};

% % ══════════════════════════════════════════════════════════════════
% %  PHASE III — Online Stability Feedback Loop
% % ══════════════════════════════════════════════════════════════════
% \node[step=cPurple] (stability) at (16.2,10.8)
%   {Lightweight stability analysis\\approx.\ Sobol on $(\theta, Y)$};
% \node[step=cPurple, below=of stability] (goodtheta)
%   {Robust-$\theta$ pool\\empirical mean and spread};
% \node[step=cPurple, below=0.35cm of goodtheta] (feedback)
%   {Feedback update for backend $k\!+\!1$\\sensitivity + robust-region priors};
% \node[step=cPurple, below=of feedback] (nextbk)
%   {Next backend run\\with updated priors};

% \begin{pgfonlayer}{background}
%   \node[module=cPurple, fit=(stability)(nextbk), inner sep=10pt,
%         label={[head=cPurple]above:Online Cross-Backend Feedback}] (phaseIII) {};
% \end{pgfonlayer}

% \draw[arr] (stability) -- (goodtheta);
% \draw[arr] (goodtheta) -- (feedback);
% \draw[arr] (feedback) -- (nextbk);

% % logbox -> stability
% \draw[arrstrong=cOrange] (logbox.east) -- ++(0.6,0) |- (stability.west)
%   node[arrlbl, pos=0.20, above] {evaluation log};

% % feedback arrows back into BO (dashed purple) — 3 verified channels
% % Channel 1: Sobol indices → GP kernel lengthscales (init_gp_lengthscales_from_sobol)
% \draw[arrdash=cPurple] (feedback.west) -- ++(-1.8,0) |- ([xshift=0.15cm]gp.east)
%   node[arrlbl, pos=0.55, above] {Sobol $\to$ kernel scaling};
% % Channel 2: empirical good-θ mean → FeedbackPriorMean on GP
% \draw[arrdash=cPurple] (feedback.west) -- ++(-2.2,0) |- ([xshift=0.20cm]acq.east)
%   node[arrlbl, pos=0.20, below] {robust mean $\to$ prior mean};
% % Channel 3: pooled good-θ's replace ~50% of LHS init points (get_initial_points_with_warmstart)
% \draw[arrdash=cPurple] (goodtheta.west) -- ++(-2.6,0) |- ([xshift=0.25cm]theta.east)
%   node[arrlbl, pos=0.55, below] {warm-start candidates};

% % ══════════════════════════════════════════════════════════════════
% %  Intermediate outputs row
% % ══════════════════════════════════════════════════════════════════
% \node[step=cGreen] (csv) at (4.0,4.3)
%   {Result tuples\\$(\theta, Y, \mathrm{timestamps})$};
% \node[step=cGreen, right=0.4cm of csv] (jsonl)
%   {Per-evaluation\\diagnostics};
% \node[step=cGreen, right=0.4cm of jsonl] (loopst)
%   {Feedback state\\sensitivity + robust-$\theta$ statistics};
% \node[step=cGreen, right=0.4cm of loopst] (ckpt)
%   {Checkpoint state\\surrogate + sampled data};

% \begin{pgfonlayer}{background}
%   \node[module=cGreen, fit=(csv)(ckpt), inner sep=9pt,
%         label={[head=cGreen]above:Persisted Outputs}] (artefacts) {};
% \end{pgfonlayer}

% \draw[arr] (logbox.south) -- ++(0,-0.25) -| (csv.north);
% \draw[arr] (logbox.south) -- ++(0,-0.25) -| (jsonl.north);
% \draw[arr] (feedback.south) -- ++(0,-0.65) -| (loopst.north);
% \draw[arr] (nextbk.south) -- ++(0,-0.65) -| (ckpt.north);

% % ══════════════════════════════════════════════════════════════════
% %  PHASE IV — Offline Post-Processing Pipeline
% % ══════════════════════════════════════════════════════════════════
% \node[phase=cTeal] at (2.0,3.3) {Phase IV};
% \node[note]        at (4.6,3.3) {Offline UQ Analysis (after all backends complete)};
% \node[stepwide=cTeal] (sa) at (2.0,2.3)
%   {Global sensitivity analysis\\Morris, Sobol, FAST, Delta, SHAP};
% \node[stepwide=cTeal] (ep) at (8.5,2.3)
%   {Robust-parameter density fitting\\GMM, KDE, Copula, NF, Pyro};
% \node[stepwide=cTeal, below=0.3cm of ep] (apd)
%   {Density diagnostics\\embedding, contours, feature saliency};
% \node[stepwide=cIndigo] (bench) at (15.5,2.3)
%   {Cross-backend benchmarking\\rank, Pareto, Nemenyi, summary table};
% \node[stepwide=cBrown] (noise) at (15.5,0.2)
%   {Noise-performance alignment\\calibration metrics and correlation};

% % backgrounds for offline modules
% \begin{pgfonlayer}{background}
%   \node[module=cTeal, fit=(sa), inner sep=6pt] {};
%   \node[module=cTeal, fit=(ep)(apd), inner sep=6pt] {};
%   \node[module=cIndigo, fit=(bench), inner sep=6pt] {};
%   \node[module=cBrown, fit=(noise), inner sep=6pt] {};
% \end{pgfonlayer}

% % arrows from artefacts to offline branches
% \draw[arrstrong=cGreen] (csv.south) -- ++(0,-0.3) -| (sa.north)
%   node[arrlbl, pos=0.15, right] {logged tuples};
% \draw[arrstrong=cGreen] (csv.south) -- ++(0,-0.3) -| ([xshift=-0.5cm]ep.north)
%   node[arrlbl, pos=0.15, left] {logged tuples};
% \draw[arrstrong=cGreen] (csv.south) -- ++(0,-0.3) -| ([xshift=-0.5cm]bench.north)
%   node[arrlbl, pos=0.10, right] {performance traces};

% % ep -> apd
% \draw[arr] (ep) -- (apd);

% % SA + density -> benchmark (optional enrichment)
% \draw[arrdash=cTeal] (sa.east) -- ++(0.5,0) |- ([yshift=0.1cm]bench.west)
%   node[arrlbl, pos=0.40, above] {sensitivity summaries};
% \draw[arrdash=cTeal] (apd.east) -- ++(0.5,0) |- ([yshift=-0.1cm]bench.west)
%   node[arrlbl, pos=0.40, below] {density summaries};

% % benchmark_summary -> noise
% \draw[arrstrong=cIndigo] (bench.south) -- (noise.north)
%   node[arrlbl, midway, right] {performance summary};

% % CSV timestamps -> noise
% \draw[arrdash=cGreen] (csv.south) -- ++(0,-0.55) -| ([xshift=-0.55cm]noise.north)
%   node[arrlbl, pos=0.18, left] {task timing};

% % checkpoints -> noise
% \draw[arrdash=cGreen] (ckpt.south) -- ++(0,-2.6) -| ([xshift=0.5cm]noise.north)
%   node[arrlbl, pos=0.25, right] {checkpoint timing};

% % ══════════════════════════════════════════════════════════════════
% %  Final Publication Outputs
% % ══════════════════════════════════════════════════════════════════
% \node[step=cGreen] (pub1) at (2.0,-1.5)
%   {Reconstructed $A(\omega)$\\with confidence bands};
% \node[step=cGreen, right=0.35cm of pub1] (pub2)
%   {Sensitivity fingerprints\\across backends};
% \node[step=cGreen, right=0.35cm of pub2] (pub3)
%   {Robust-$\theta$\\distribution structure};
% \node[step=cGreen, right=0.35cm of pub3] (pub4)
%   {Backend ranking\\and trade-off front};
% \node[step=cGreen, right=0.35cm of pub4] (pub5)
%   {Noise-performance\\correlation maps};

% \begin{pgfonlayer}{background}
%   \node[module=cGreen, fit=(pub1)(pub5), inner sep=9pt,
%         label={[head=cGreen]below:Publication-Ready Outputs}] {};
% \end{pgfonlayer}

% \draw[arr] (sa.south)    -- ++(0,-0.3) -| (pub2.north);
% \draw[arr] (apd.south)   -- ++(0,-0.65) -| (pub3.north);
% \draw[arr] (bench.south -| bench.south west) ++(0.3,0) -- ++(0,-1.0) -| (pub4.north);
% \draw[arr] (noise.south) -- ++(0,-0.3) -| (pub5.north);

% % pub1 gets arrow from obs (spectral function)
% \draw[arrdash=cGreen] ([xshift=-1.0cm]artefacts.south west) -- ++(0,-3.7) -| (pub1.north)
%   node[arrlbl, pos=0.10, left] {$A(\omega)$ estimate};

% % ── Execution order note ───────────────────────────────────────
% \node[note, text width=18cm] at (10.5,-3.4)
%   {\textbf{Execution order:}
%    closed-loop optimisation across all backends
%    $\to$ sensitivity analysis and density fitting (parallel)
%    $\to$ density diagnostics
%    $\to$ benchmarking
%    $\to$ noise alignment};

% \node[note, text width=18cm] at (10.5,-3.85)
%   {Sensitivity and density branches depend only on the logged optimisation tuples.
%    The final stages combine optimisation outcomes with calibration-aware timing information.};

% \end{tikzpicture}









\begin{tikzpicture}[node distance=0.30cm and 0.85cm]
\path[use as bounding box] (-5.2,-10.2) rectangle (22.0,15.0);
% ══════════════════════════════════════════════════════════════════
%  Title
% ══════════════════════════════════════════════════════════════════
% \node[
%   font=\sffamily\bfseries\Large,
%   text=cGray!100,
%   align=center,
%   text width=23.5cm
% ] at (8.4,14.15)
%   {Benchmarking and Characterizing Noisy Quantum Backends\\
%    Through Uncertainty Quantification of VQAs and QSP};
% \node[font=\sffamily\small, text=cGray!70] at (10.5,13.55)
%   {Closed-Loop Optimization with Offline UQ Analysis};

% ── Phase labels ────────────────────────────────────────────────

\node[phase=cBlue]   at (-1.1,12.35) {Phase I};
\node[note]          at ( 1.2,12.35) {Problem Setup};
\node[phase=cOrange] at ( 7.0,12.35) {Phase II};
\node[note]          at ( 9.0,12.35) {Noise-Aware Optimisation};
\node[phase=cPurple] at (16.0,12.35) {Phase III};
% \node[note]          at (17.2,12.35) {Cross-Backend Feedback};

% ══════════════════════════════════════════════════════════════════
%  PHASE I — Reference + Hardware Inputs
% ══════════════════════════════════════════════════════════════════
\node[step=cBlue] (ham) at (0.2,10.8)
  {Target Hamiltonian, Input State for VQAs or QSP\\(H$_2$, LiH, CH$_4$,  \ldots)};

\node[step=cBlue, below=of ham] (pyqsp)
  {Reference phases and ideal spectrum\\$\phi_{\mathrm{ref}}, A(\omega)_{\mathrm{ref}}$};

\node[chip, below left=0.65cm and 0.9cm of pyqsp] (bk2)
  {$k$ quantum backends};

\begin{pgfonlayer}{background}
  \node[module=cBlue, fit=(ham)(pyqsp)(bk2), inner sep=13pt] (phaseI) {};
\end{pgfonlayer}

\node[head=cBlue, fill=cBlue!6, inner sep=1pt, anchor=north]
  at ([yshift=-2pt]phaseI.north)
  {Reference Model + Hardware Context};

\draw[arr] (ham) -- (pyqsp);

% ══════════════════════════════════════════════════════════════════
%  PHASE II — Guided BO + MCMC on current backend k
% ══════════════════════════════════════════════════════════════════
\node[step=cOrange] (gp) at (7.2,10.9)
  {Physics-informed surrogate\\$\mu(\theta), \sigma(\theta)$};
\node[step=cOrange, below=of gp] (acq)
  {Bayesian acquisition\\exploration + trust region};
\node[step=cOrange, below=of acq] (mcmc)
  {Candidate refinement\\VI / NUTS / SMC / MH / Langevin};
\node[step=cOrange, below=of mcmc] (theta)
  {Candidate QSP phases \\ VQAs params\\$\theta$};
\node[step=cRed, below=of theta] (qsvt)
  {QSP/VQAs circuit evaluation\\on backend $k$};
\node[step=cRed, below=of qsvt] (obs)
  {$G_{jj}(t)$ and FFT\\$\rightarrow$ spectral features \\ VQAs objective function};
\node[step=cGreen, below=of obs] (logbox)
  {Timestamped evaluation log\\$(\theta,\,Y,\,t_{\mathrm{start}},\,t_{\mathrm{end}})$};

\begin{pgfonlayer}{background}
  \node[module=cOrange, fit=(gp)(logbox), inner sep=14pt] (phaseII) {};
\end{pgfonlayer}

\node[head=cOrange, fill=cOrange!6, inner sep=1pt, anchor=north]
  at ([yshift=-2pt]phaseII.north)
  {Backend Specific Optimization};

\draw[arr] (gp) -- (acq);
\draw[arr] (acq) -- (mcmc);
\draw[arr] (mcmc) -- (theta);
\draw[arr] (theta) -- (qsvt);
\draw[arr] (qsvt) -- (obs);
\draw[arr] (obs) -- (logbox);

% arrows from Phase I into Phase II
\draw[arrstrong=cBlue] (pyqsp.east) -- ++(1.5,0) |- (gp.west)
  node[arrlbl, pos=0.25, above] {reference-guided loss};
\draw[arrstrong=cGray] (bk2.east) -- ++(1.8,0) |- (qsvt.west)
  node[arrlbl, pos=0.28, above] {backend noise};

% ══════════════════════════════════════════════════════════════════
%  PHASE III — Online Stability Feedback Loop
% ══════════════════════════════════════════════════════════════════
\node[step=cPurple] (stability) at (16.2,10.8)
  {Global stability analysis on $(\theta, Y)$};


\begin{pgfonlayer}{background}
  \node[module=cPurple, fit=(stability), inner sep=14pt] (phaseIII) {};
\end{pgfonlayer}


\node[head=cPurple, fill=cPurple!6, inner sep=1pt, anchor=north]
  at ([yshift=-2pt]phaseIII.north)
  {Sensitivity Analysis};



% logbox -> stability
\draw[arrstrong=cOrange] (logbox.east) -- ++(0.6,0) |- (stability.west)
  node[arrlbl, pos=0.20, above] {evaluation log};

% feedback arrows back into BO (dashed purple) — 3 verified channels
% Channel 1: Sobol indices → GP kernel lengthscales (init_gp_lengthscales_from_sobol)
% \draw[arrdash=cPurple] (feedback.west) -- ++(-1.8,0) |- ([xshift=0.15cm]gp.east)
%   node[arrlbl, pos=0.32, above] {Sobol $\to$ kernel scaling};
% Channel 2: empirical good-θ mean → FeedbackPriorMean on GP
% \draw[arrdash=cPurple] (feedback.west) -- ++(-2.2,0) |- ([xshift=0.20cm]acq.east)
%   node[arrlbl, pos=0.33, above] {robust mean $\to$ prior mean};
% Channel 3: pooled good-θ's replace ~50% of LHS init points (get_initial_points_with_warmstart)
% \draw[arrdash=cPurple] (goodtheta.west) -- ++(-2.6,0) |- ([xshift=0.25cm]theta.east)
%   node[arrlbl, pos=0.33, above] {warm-start candidates};

% ── Inner-loop brace "closed-loop optimization layer line" ───────────────────────────────────────────
% \draw[brace=cGray] ([xshift=-0.6cm, yshift=0.8cm]phaseI.north west)
  -- ([xshift=0.6cm, yshift=0.8cm]phaseIII.north east)
  node[midway, above=7pt, font=\sffamily\bfseries\footnotesize, text=cGray]
  {Closed-Loop Optimization Layer};

% ══════════════════════════════════════════════════════════════════
%  Intermediate outputs row
% ══════════════════════════════════════════════════════════════════
\node[step=cGreen] (csv) at (4.0,1.20)
    {Result tuples\\$(\theta, Y, \mathrm{timestamps})$};

\node[step=cGreen, right=0.55cm of csv] (jsonl)
  {Per-evaluation\\diagnostics};
\node[step=cGreen, right=0.55cm of jsonl] (loopst)
  {Feedback state\\sensitivity + robust-$\theta$ statistics};
\node[step=cGreen, right=0.55cm of loopst] (ckpt)
  {Checkpoint state\\surrogate + sampled data};

\begin{pgfonlayer}{background}
  \node[module=cGreen, fit=(csv)(ckpt), inner sep=13pt] (artefacts) {};
\end{pgfonlayer}

\node[head=cGreen, fill=cGreen!6, inner sep=1pt, anchor=north]
  at ([yshift=-2pt]artefacts.north)
  {Intermediary Outputs};

% stability -> feedback state
% Path shape: vertical down -> horizontal -> vertical down into loopst.north
\coordinate (loopstIn) at ([xshift=-0.35cm]loopst.north);

\draw[arrstrong=cPurple]
  (stability.south)
  -- ++(0,-1.25) coordinate (stabToLoopDrop)
  -- node[arrlbl, midway, above] {stability state}
     (stabToLoopDrop -| loopstIn)
  -- (loopstIn);

% stability -> checkpoint state
% Path shape: vertical down -> horizontal -> vertical down into ckpt.north
\coordinate (ckptIn) at ([xshift=0.35cm]ckpt.north);

\draw[arrstrong=cPurple]
  ([xshift=0.65cm]stability.south)
  -- ++(0,-1.75) coordinate (stabToCkptDrop)
  -- node[arrlbl, midway, above] {checkpoint state}
     (stabToCkptDrop -| ckptIn)
  -- (ckptIn);


\draw[arr] (logbox.south) -- ++(0,-0.25) -| (csv.north);
\draw[arr] (logbox.south) -- ++(0,-0.25) -| (jsonl.north);


% ══════════════════════════════════════════════════════════════════
%  PHASE IV — Offline Post-Processing Pipeline
% ══════════════════════════════════════════════════════════════════
\node[phase=cTeal] at (2.0,-0.75) {Phase IV};
\node[note]        at (4.8,-0.75) {Offline UQ Analysis (after all backends complete)};

\node[stepwide=cTeal] (sa) at (2.0,-1.80)
  {Global sensitivity analysis\\Morris, Sobol, FAST, Delta, SHAP};

\node[stepwide=cTeal] (ep) at (8.5,-1.80)
  {Robust-parameter density fitting\\GMM, KDE, Copula, NF, Pyro};

\node[stepwide=cTeal, below=0.35cm of ep] (apd)
  {Density diagnostics\\embedding, contours, feature saliency};

\node[stepwide=cIndigo] (bench) at (15.5,-1.80)
  {Cross-backend benchmarking\\rank, Pareto, Nemenyi, summary table};

\node[stepwide=cBrown] (noise) at (15.5,-3.95)
  {Noise-performance alignment\\calibration metrics and correlation};

% backgrounds for offline modules
\begin{pgfonlayer}{background}
  \node[module=cTeal, fit=(sa), inner sep=6pt] {};
  \node[module=cTeal, fit=(ep)(apd), inner sep=6pt] {};
  \node[module=cIndigo, fit=(bench), inner sep=6pt] {};
  \node[module=cBrown, fit=(noise), inner sep=6pt] {};
\end{pgfonlayer}

% arrows from artefacts to offline branches
\draw[arrstrong=cGreen] ([xshift=-0.75cm]csv.south) -- ++(0,-0.35) -| (sa.north)
  node[arrlbl, pos=0.7, right] {logged tuples};

\draw[arrstrong=cGreen] (csv.south) -- ++(0,-0.35) -| ([xshift=-0.5cm]ep.north)
  node[arrlbl, pos=0.7, left] {logged tuples};

\draw[arrstrong=cGreen] ([xshift=0.75cm]csv.south) -- ++(0,-0.35) -| ([xshift=-0.5cm]bench.north)
  node[arrlbl, pos=0.70, right] {performance traces};

% ep -> apd
\draw[arr] (ep) -- (apd);

% SA + density -> benchmark (optional enrichment)
% sensitivity summaries -> benchmark (routed above ep)
\coordinate (sensBenchIn) at ([xshift=0.9cm, yshift=0.35cm]bench.west);

\draw[arrdash=cTeal]
  (sa.east)
  -- ++(0.65,0)
  -- ++(0.0,0.95) coordinate (sensLift)
  -- node[arrlbl, midway, above] {sensitivity summaries}
     (sensLift -| sensBenchIn)
  -- (sensBenchIn);

\draw[arrdash=cTeal] (apd.east) -- ++(0.6,0) |- ([yshift=-0.28cm]bench.west)
  node[arrlbl, pos=0.40, below] {density summaries};

% benchmark_summary -> noise
\draw[arrstrong=cIndigo] (bench.south) -- (noise.north)
  node[arrlbl, midway, right] {performance summary};

% CSV timestamps -> noise (routed: down, right under ckpt, down parallel to bench, right under bench, down to noise)
\draw[arrdash=cGreen] ([xshift=-0.70cm]csv.south)
  -- ++(0,-0.75)
  -| (12.5,-3.1)
  -| ([xshift=-0.35cm]noise.north)
  node[arrlbl, pos=0.08, left] {task timing};

% checkpoints -> noise
\draw[arrdash=cGreen] (ckpt.east) -- ++(1.0,0) |- (noise.east)
  node[arrlbl, pos=0.22, right] {checkpoint timing};

% ══════════════════════════════════════════════════════════════════
%  Final Publication Outputs
% ══════════════════════════════════════════════════════════════════
\node[step=cGreen] (pub1) at (2.0,-6.05)
  {Reconstructed $A(\omega)$\\with confidence bands \\ for Green's function};
\node[step=cGreen, right=0.55cm of pub1] (pub2)
  {Sensitivity fingerprints\\across backends};
\node[step=cGreen, right=0.55cm of pub2] (pub3)
  {Robust-$\theta$\\distribution structure};
\node[step=cGreen, right=0.55cm of pub3] (pub4)
  {Backend ranking\\and trade-off front};
\node[step=cGreen, right=0.55cm of pub4] (pub5)
  {Noise-performance\\correlation maps};

\begin{pgfonlayer}{background}
  \node[module=cGreen, fit=(pub1)(pub5), inner sep=9pt,
        label={[head=cGreen]below:Benchmarking and Characterization Outputs}] {};
\end{pgfonlayer}

\draw[arr] (sa.south)    -- ++(0,-1.6) -| (pub2.north);
\draw[arr] (apd.south)   -- ++(0,-0.65) -| (pub3.north);

% bench -> pub4 routed around the noise box
\coordinate (pub4In) at (pub4.north);

\draw[arr]
  ([xshift=0.3cm]bench.south west)
  -- ++(0,-0.45) coordinate (benchToPub4DropA)
  -- ++(-1.10,0) coordinate (benchToPub4Left)
  -- ++(0,-2.05) coordinate (benchToPub4BelowNoise)
  -- (benchToPub4BelowNoise -| pub4In)
  -- (pub4In);


\draw[arr] (noise.south) -- ++(0,-0.3) -| (pub5.north);

% pub1 gets arrow from obs (spectral function)
% % pub1 gets arrow directly from observed spectral features
\draw[arrstrong=cGray] (obs.west) -- ++(-7.0, 0.01)
  node[arrlbl, midway, above] {$A(\omega)$ estimate}
  |- ([xshift=-0.01cm]pub1.west);

\end{tikzpicture}

==> figures/uq_workflow_figure_compact.tex <==


% For true Nature/PRX Helvetica-style sans, uncomment:
% \usepackage{helvet}\renewcommand{\familydefault}{\sfdefault}

% ── colourblind-safe Okabe–Ito palette (5 hues + neutral) ────────
\definecolor{nbBlue}{HTML}{0072B2}      % Phase I
\definecolor{nbVermillion}{HTML}{D55E00}% Phase II
\definecolor{nbGreen}{HTML}{009E73}     % Phase III / outputs
\definecolor{nbPurple}{HTML}{CC79A7}    % feedback / accents
\definecolor{nbSky}{HTML}{56B4E9}       % light accent
\definecolor{nbGray}{HTML}{4D4D4D}      % neutral text / rules

\tikzset{
  card/.style={draw=#1, line width=0.8pt, rounded corners=6pt, fill=#1!6},
  panel/.style={font=\sffamily\bfseries\large, text=nbGray},
  headlbl/.style={font=\sffamily\bfseries\footnotesize, text=#1},
  sublbl/.style={font=\sffamily\scriptsize, text=nbGray, align=center},
  tile/.style={draw=nbGray!55, line width=0.7pt, rounded corners=4pt, fill=white,
               minimum width=2.6cm, minimum height=2.4cm},
  flow/.style={-{Stealth[length=7pt,width=6pt]}, line width=1.3pt, color=nbGray!85},
  loopback/.style={-{Stealth[length=6pt,width=11pt]}, line width=1.6pt, dashed, color=nbPurple},  pill/.style={draw=nbGray!55, line width=0.7pt, rounded corners=7pt, fill=nbGray!6,
               inner sep=5pt, font=\sffamily\scriptsize, align=center},
}

\begin{tikzpicture}
\path[use as bounding box] (-2.7,-4.15) rectangle (16.4,8.1);

% ══════════════════════════════════════════════════════════════════
%  TOP BAND — three-stage closed-loop pipeline (panels a, b, c)
% ══════════════════════════════════════════════════════════════════
\draw[card=nbBlue]      (-2.45, 2.65) rectangle (2.65, 7.35);
\draw[card=nbVermillion]( 5.1,2.7) rectangle (8.9,6.3);
\draw[card=nbGreen]     (12.1,2.7) rectangle (15.9,6.3);

% panel letters
% panel letters: placed OUTSIDE the top-left corner of each card
%                 so they cannot collide with the centred title text
\node[panel] at (-2.80,7.35) {a};
\node[panel] at ( 4.95,6.50) {b};
\node[panel] at (11.95,6.50) {c};

% ---- a : Setup & Reference -------------
\node[headlbl=nbBlue] at (0, 7.12) {Setup \& Reference};

% Use the full panel width for the circuit examples so the symbols remain legible.
\node[font=\sffamily\fontsize{7.2}{8.0}\selectfont, text=nbBlue, anchor=west]
  at (-2.15, 6.8) {QSVT~\cite{gilyen2019qsvt} inside Green's function};
\node[inner sep=1.2pt, draw=nbBlue!25, line width=0.35pt,
      rounded corners=2pt, fill=white]
  at (0,6.3)
  {\includegraphics[width=4.10cm]{figures/QSVT_screenshot.png}};

\node[font=\sffamily\fontsize{7.2}{8.0}\selectfont, text=nbBlue, anchor=west]
  at (-2.15, 5.43) {VQAs};
\node[inner sep=1.2pt, draw=nbBlue!25, line width=0.35pt,
      rounded corners=2pt, fill=white]
  at (0,4.73)
  {\includegraphics[width=3.82cm]{figures/VQA_screenshot.png}};


% k noisy backends as chips
\foreach \x in {-0.72,-0.24}{
  \draw[nbGray!70,fill=nbGray!10,line width=0.5pt] (\x-0.17,3.59) rectangle (\x+0.17,3.87);
  \foreach \p in {-0.09,0,0.09}{
    \draw[nbGray!70,line width=0.4pt] (\x+\p,3.87) -- (\x+\p,3.92);
    \draw[nbGray!70,line width=0.4pt] (\x+\p,3.59) -- (\x+\p,3.54);
  }
}

\node[font=\sffamily\bfseries\scriptsize, text=nbGray] at (0.20,3.73) {$\cdots$};

\foreach \x in {0.72}{
  \draw[nbGray!70,fill=nbGray!10,line width=0.5pt] (\x-0.17,3.59) rectangle (\x+0.17,3.87);
  \foreach \p in {-0.09,0,0.09}{
    \draw[nbGray!70,line width=0.4pt] (\x+\p,3.87) -- (\x+\p,3.92);
    \draw[nbGray!70,line width=0.4pt] (\x+\p,3.59) -- (\x+\p,3.54);
  }
}

% brace indicating k backends
\draw[
  decorate,
  decoration={brace, mirror, amplitude=4pt},
  line width=0.5pt,
  color=nbGray!80
] (-0.92,3.48) -- (0.92,3.48);

% \node[font=\sffamily\scriptsize, text=nbGray] at (0,3.28) {$k$ noisy backends};

\node[sublbl, text width=4.65cm] at (0, 3.05)
  {$K$ noisy backends $\&$ ideal for $\omega,\, A(\omega)_{\mathrm{ref}},\, {f_{w,b}},\,\phi_{\mathrm{ref}}$};

% ---- b : Closed-Loop Optimization ------------------------------
\node[headlbl=nbVermillion] at (7, 6.1) {Closed Loop Optimization};
\draw[-{Stealth[length=6pt,width=5pt]}, line width=1.2pt, color=nbVermillion]
  ([shift={(45:0.80)}]7,4.70) arc (45:330:0.80);
\draw[nbVermillion,line width=0.7pt] (6.58,4.89) -- (7.42,4.89);
\draw[nbVermillion,line width=0.7pt] (6.58,4.51) -- (7.42,4.51);
\draw[nbVermillion,fill=white,line width=0.7pt] (6.70,4.47) rectangle (7.30,4.93);
\node[font=\fontsize{7}{7}\selectfont, text=nbVermillion] at (7,4.70) {$U(\theta)$};
\node[sublbl, text width=3.5cm] at (7,3.25)
  {guided BO $+$ MCMC on backend $k$\\$\to$ log $(\theta,Y,t)$};

% ---- c : Offline UQ Analysis (predictive band) -----------------
\node[headlbl=nbGreen] at (14,6.1) {Analysis};
\begin{scope}[shift={(14,4.62)}]
  \draw[nbGray!70,line width=0.5pt] (-0.95,-0.55) -- (0.95,-0.55);
  \draw[nbGray!70,line width=0.5pt] (-0.95,-0.55) -- (-0.95,0.62);
  \fill[nbGreen!18]
    plot[smooth] coordinates {(-0.85,-0.05)(-0.30,0.24)(0.30,0.46)(0.85,0.50)}
    -- plot[smooth] coordinates {(0.85,-0.10)(0.30,0.02)(-0.30,-0.10)(-0.85,-0.32)}
    -- cycle;
  \draw[nbGreen,line width=0.9pt]
    plot[smooth] coordinates {(-0.85,-0.18)(-0.30,0.07)(0.30,0.22)(0.85,0.18)};
  \draw[nbGreen,line width=0.5pt] (-0.45,-0.10) -- (-0.45,0.14);
  \fill[nbGreen] (-0.45,0.02) circle (0.035);
  \draw[nbGreen,line width=0.5pt] (0.50,0.02) -- (0.50,0.34);
  \fill[nbGreen] (0.50,0.18) circle (0.035);
\end{scope}
\node[sublbl, text width=3.6cm] at (14,3.22)
  {posteriors $+$ uncertainty bands from Recorded evaluations};

% ---- pipeline arrows + representation chip ---------------------
\draw[flow] (2.70,4.5) -- (5.05,4.5);
\node[pill] (rep) at (10.5,4.5) {Recorded evaluations\\$(\theta,\,Y,\,t)$};
\draw[flow] (8.95,4.5) -- (rep.west);
\draw[flow] (rep.east) -- (12.05,4.5);


% ---- closed-loop feedback arc ----------------------------------
\draw[loopback] (7,2.55) .. controls (5.4,1.55) and (1.6,1.55) .. (0,2.55);



\node[font=\sffamily\bfseries\large, text=nbPurple] at (3.5,1.35)
  {feedback: robust region priors};


% ---- products arrow into outputs panel -------------------------
\draw[flow] (14,2.55) -- (14,0.90);
\node[font=\sffamily\bfseries\large, text=nbGray, anchor=west] at (14.18,1.72){outputs};

% ══════════════════════════════════════════════════════════════════
%  PANEL d — Benchmarking & Characterization Outputs (vector glyphs)
% ══════════════════════════════════════════════════════════════════
\begin{pgfonlayer}{background}
\draw[draw=nbGray!45, line width=0.8pt, rounded corners=6pt, fill=nbGray!4]
  (-1.7,-2.55) rectangle (15.7,0.85);
\end{pgfonlayer}
\node[panel] at (-1.85,1.15) {d};
\node[headlbl=nbGray, anchor=west] at (3.2,0.64)
  {Characterization metrics \& Benchmarking};

% (1) reconstructed spectrum with UQ band
\node[tile] at (0,-1.05) {};
\begin{scope}[shift={(0,-0.70)}]
  \fill[nbGreen!18] (-0.80,-0.50)
    -- plot[smooth] coordinates {(-0.80,-0.44)(-0.18,-0.12)(0,0.55)(0.18,-0.12)(0.80,-0.44)}
    -- (0.80,-0.50) -- cycle;
  \draw[nbGreen,line width=0.9pt]
    plot[smooth] coordinates {(-0.80,-0.46)(-0.18,-0.20)(0,0.42)(0.18,-0.20)(0.80,-0.46)};
  \draw[nbGray!70,line width=0.5pt] (-0.85,-0.50) -- (0.85,-0.50);
  \draw[nbGray!70,line width=0.5pt] (-0.85,-0.50) -- (-0.85,0.55);
\end{scope}
\node[sublbl] at (0,-1.95) {$A(\omega)$\\Spectrum $+$ UQ band};

% (2) sensitivity fingerprints
\node[tile] at (3.5,-1.05) {};
\begin{scope}[shift={(3.5,-0.70)}]
  \draw[nbGray!70,line width=0.5pt] (-0.85,-0.50) -- (0.85,-0.50);
  \fill[nbVermillion] (-0.66,-0.50) rectangle (-0.44,0.30);
  \fill[nbVermillion] (-0.32,-0.50) rectangle (-0.10,0.50);
  \fill[nbVermillion] ( 0.02,-0.50) rectangle ( 0.24,0.05);
  \fill[nbVermillion] ( 0.36,-0.50) rectangle ( 0.58,0.38);
\end{scope}
\node[sublbl] at (3.5,-1.95) {$S_i^{(b)}$\\Sobol sensitivity};

% (3) robust-theta region (nested contours)
\node[tile] at (7,-1.05) {};
\begin{scope}[shift={(7,-0.70)}]
  \draw[nbPurple,line width=0.7pt]     (0,0) ellipse (0.70 and 0.50);
  \draw[nbPurple!70,line width=0.7pt]  (0,0) ellipse (0.46 and 0.32);
  \draw[nbPurple!50,line width=0.7pt]  (0,0) ellipse (0.24 and 0.16);
  \fill[nbPurple] (0,0) circle (0.05);
\end{scope}
\node[sublbl] at (7,-1.95) {$p(\boldsymbol\theta\mid\mathcal{D})$\\Robust $\theta$ posterior};

% (4) backend ranking (sorted bars)
\node[tile] at (10.5,-1.05) {};
\begin{scope}[shift={(10.5,-0.70)}]
  \draw[nbGray!70,line width=0.5pt] (-0.70,-0.55) -- (-0.70,0.55);
  \fill[nbBlue] (-0.70, 0.30) rectangle (0.58,0.46);
  \fill[nbBlue] (-0.70, 0.06) rectangle (0.30,0.22);
  \fill[nbBlue] (-0.70,-0.18) rectangle (0.46,-0.02);
  \fill[nbBlue] (-0.70,-0.42) rectangle (0.02,-0.26);
\end{scope}
\node[sublbl] at (10.5,-1.95) {$\mathrm{rank}_b$\\Backend ranking};

% (5) noise–performance correlation (scatter + trend)
\node[tile] at (14,-1.05) {};
\begin{scope}[shift={(14,-0.70)}]
  \draw[nbGray!70,line width=0.5pt] (-0.85,-0.50) -- (0.85,-0.50);
  \draw[nbGray!70,line width=0.5pt] (-0.85,-0.50) -- (-0.85,0.55);
  \draw[nbSky,line width=0.9pt] (-0.78,0.42) -- (0.78,-0.40);
  \foreach \pt in {(-0.60,0.30),(-0.30,0.20),(-0.10,0.02),(0.20,-0.06),(0.45,-0.22),(0.62,-0.34)}{
    \fill[nbGray!85] \pt circle (0.045);
  }
\end{scope}
\node[sublbl] at (14,-1.95) {$\rho_S(\eta,Y)$\\Noise correlation};

% ── pointer to the detailed (appendix) workflow ─────────────────
% \node[font=\sffamily\itshape\scriptsize, text=nbGray, align=center] at (7,-3.65)
  % {Module-level detail (surrogate, MCMC engine, persisted artefacts, offline
  %  branches) is given in the full workflow,\\ Appendix
  %  Fig.~\ref{fig:workflow_appendix_detailed}.};

\end{tikzpicture}

